Automata with Timers

In this work, we study properties of deterministic finite-state automata with timers, a subclass of timed automata proposed by Vaandrager et al. as a candidate for an efficiently learnable timed model. We first study the complexity of the configuration reachability problem for such automata and establish that it is PSPACE-complete. Then, as simultaneous timeouts (we call these, races) can occur in timed runs of such automata, we study the problem of determining whether it is possible to modify the delays between the actions in a run, in a way to avoid such races. The absence of races is important for modelling purposes and to streamline learning of automata with timers. We provide an effective characterization of when an automaton is race-avoiding and establish that the related decision problem is in 3EXP and PSPACE-hard.

==> figures/blockgraph/pi.tex <==
\begin{tikzpicture}[
    blockGraph,
    block/.style = {
        state,
        inner sep = 0pt,
        minimum size = 0pt,
    },
]
    \node [block]                       (B1)    {\(B_1\)};
    \node [block, right=of B1]          (B2)    {\(B_2\)};
    \node [block, right=of B2]          (B3)    {\(B_3\)};
    % \coordinate [below=1.5cm of B1]           (below);
    % \draw
    %     let
    %         \p1 = (B1),
    %         \p2 = (B2),
    %         \p{mid} = ($(\p1)!.5!(\p2)$),
    %         \p{below} = (below),
    %     in
    %         node [block]    (B3) at (\x{mid}, \y{below})    {\(B_3\)};
    % ;
 
    \path
        (B1)    edge    (B2)
        (B2)    edge    (B3)
        (B3)    edge [bend right=18]    (B1)
    ;
\end{tikzpicture}

==> figures/blockgraph/rho.tex <==
\begin{tikzpicture}[
    blockGraph,
    block/.style = {
        state,
        inner sep = 0pt,
        minimum size = 0pt,
    }
]
    \node [block]               (B2)    {\(B_2\)};
    \node [block, right=of B2]  (B1)    {\(B_1\)};

    \path
        (B2)    edge    (B1)
    ;
\end{tikzpicture}

==> figures/blocks/abstractForMSO.tex <==
\begin{tikzpicture}
    \coordinate (startB1)   at (0.9, 0);
    \coordinate (1toB1)     at (5.1, 0);

    \coordinate (startB2)   at (1.1, 0);
    \coordinate (1toB2)     at (7.9, 0);

    \coordinate (startB3)   at (8.1, 0);
    \coordinate (1toB3)     at (10, 0);

    \coordinate (startB4)   at (2.4, 0);
    \coordinate (1toB4)     at (10, 0);

    \coordinate (startB5)   at (2.6, 0);
    \coordinate (1toB5)     at (4.9, 0);
    
    \foreach \s/\t/\h/\l in {
        startB1/1toB1/-0.6/B_0,
        startB2/1toB2/0.6/B_1,
        startB3/1toB3/-0.4/B_2,
        startB5/1toB5/-0.4/B_4
    } {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \foreach \s/\t/\h/\l in {startB4/1toB4/0.4/B_3} {
        \draw[block]
            let
                \p{s} = (\s),
            in
                (\p{s})
                    -- node [left] {\(\l\)} (\x{s}, \h)
        ;
        \draw[blockBeforeKilled]
            let
                \p{s} = (\s),
                \p{t} = (\t),
            in
                (\x{s}, \h)
                    -- (\x{t}, \h)
                node[nullTimerKilled] at (\x{t}, \h) {}
        ;
    }

    \draw[timeline]
        (0, 0) -- (startB1)
        (startB2) -- (startB4)
        (startB5) -- (1toB5)
        (1toB1) -- (1toB2)
        (startB3) -- (11, 0)
    ;
    \draw[hole]
        (startB1) -- (startB2)
        (startB4) -- (startB5)
        (1toB5) -- (1toB1)
        (1toB2) -- (1toB3)
    ;
\end{tikzpicture}

==> figures/blocks/delays/rho.tex <==
\begin{tikzpicture}
    \node [text centered] at (-0.4, 0) {$\rho$\strut};

    \coordinate (startB1)   at (1, 0);
    \coordinate (1toB1)     at (2.4, 0);
    \coordinate (startB2)   at (2, 0);
    \coordinate (1toB2)     at (4.4, 0);
    \coordinate (end)       at (4.9, 0);

    \foreach \s/\t/\h/\l in {startB1/1toB1/0.35/B_1, startB2/1toB2/-0.35/B_2} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[timeline]
        (0, 0) -- (startB2)
        (1toB1) -- (end)
    ;
    \draw[hole]
        (startB2) -- (1toB1)
    ;

    \coordinate (offset) at (0, -0.5);

    \draw [delay]
        (offset)
            -- node [below] {1}
                ($(startB1) + (offset)$)
    ;
    \draw [delay]
        ($(startB1) + (offset)$)
            -- node [below] {1}
                ($(startB2) + (offset)$)
    ;
    \draw [delay]
        ($(startB2) + (offset)$)
            -- node [below] {0}
                ($(1toB1) + (offset)$)
    ;
    \draw [delay]
        ($(1toB1) + (offset)$)
            -- node [below] {2}
                ($(1toB2) + (offset)$)
    ;
    \draw [delay]
        ($(1toB2) + (offset)$)
            -- node [below] {\(0.5\)}
                ($(end) + (offset)$)
    ;
\end{tikzpicture}

==> figures/blocks/delays/rho_prime.tex <==
\begin{tikzpicture}
    \node [text centered] at (-0.4, 0) {$\rho'$\strut};

    \coordinate (startB1)   at (1, 0);
    \coordinate (1toB1)     at (2, 0);
    \coordinate (startB2)   at (1.5, 0);
    \coordinate (1toB2)     at (3.5, 0);
    \coordinate (end)       at (4.5, 0);

    \foreach \s/\t/\h/\l in {startB1/1toB1/0.35/B_1, startB2/1toB2/-0.35/B_2} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[timeline]
        (0, 0) -- (end)
    ;

    \coordinate (offset) at (0, -0.5);

    \draw [delay]
        (offset)
            -- node [below] {1}
                ($(startB1) + (offset)$)
    ;
    \draw [delay]
        ($(startB1) + (offset)$)
            -- node [below] {$0.5$}
                ($(startB2) + (offset)$)
    ;
    \draw [delay]
        ($(startB2) + (offset)$)
            -- node [below] {$0.5$}
                ($(1toB1) + (offset)$)
    ;
    \draw [delay]
        ($(1toB1) + (offset)$)
            -- node [below] {$1.5$}
                ($(1toB2) + (offset)$)
    ;
    \draw [delay]
        ($(1toB2) + (offset)$)
            -- node [below] {$1$}
                ($(end) + (offset)$)
    ;
\end{tikzpicture}

==> figures/blocks/extended/pi.tex <==
\begin{tikzpicture}
    \coordinate (startB1)   at (0.5, 0);
    \coordinate (1toB1)     at (1.7, 0);
    \coordinate (startB2)   at (0.7, 0);
    \coordinate (1toB2)     at (2.7, 0);
    \coordinate (startB3)   at (1.7, 0);
    \coordinate (1toB3)     at (2.9, 0);
    \coordinate (2toB3)     at (3.2, 0);
    \coordinate (end)       at (3.2, 0);
    
    \foreach \s/\t/\h/\l in {startB2/1toB2/-0.5/B_2, startB3/1toB3/0.5/B_3} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \foreach \s/\t/\h/\type/\l in {
        startB1/1toB1/1.2/nullTimerKilled/B_1
    } {
        \draw[block]
            let
                \p{s} = (\s),
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
        ;
        \draw[blockBeforeKilled]
            let
                \p{s} = (\s),
                \p{t} = (\t),
            in
                (\x{s}, \h)
                    -- (\x{t}, \h)
                node[\type] at (\x{t}, \h) {}
        ;
    }

    \foreach \point/\lbl/\position/\h in {
        startB1/i_1/above/1.2,
        startB2/i_2/below/-0.5,
        startB3/i_3/above/0.5,
        1toB1/i_4/above/1.2,
        1toB2/i_5/below/-0.5,
        1toB3/i_6/above/0.5
    } {
        \draw
            let
                \p{s} = (\point)
            in
                node [\position] at (\x{s}, \h) {\(\lbl\)}
        ;
    }

    \draw[timeline]
        (0, 0) -- (startB1)
        (startB2) -- (1toB2)
        (1toB3) -- (end)
    ;
    \draw[hole]
        (startB1) -- (startB2)
        (1toB2) -- (1toB3)
    ;
\end{tikzpicture}

==> figures/blocks/pi.tex <==
\begin{tikzpicture}[xscale=0.7]
    \coordinate (startB1)   at (0.5, 0);
    \coordinate (1toB1)     at (1.7, 0);
    \coordinate (startB2)   at (0.7, 0);
    \coordinate (1toB2)     at (2.7, 0);
    \coordinate (startB3)   at (1.7, 0);
    \coordinate (1toB3)     at (2.9, 0);
    \coordinate (2toB3)     at (3.2, 0);
    \coordinate (end)       at (3.2, 0);
    
    \foreach \s/\t/\h/\l in {startB2/1toB2/-0.35/B_2, startB3/1toB3/0.35/B_3} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \foreach \s/\t/\h/\type/\l in {
        startB1/1toB1/0.5/nullTimerKilled/B_1,
        1toB3/2toB3/0.35/nonNullTimerKilled/
    } {
        \draw[block]
            let
                \p{s} = (\s),
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
        ;
        \draw[blockBeforeKilled]
            let
                \p{s} = (\s),
                \p{t} = (\t),
            in
                (\x{s}, \h)
                    -- (\x{t}, \h)
                node[\type] at (\x{t}, \h) {}
        ;
    }

    \draw[timeline]
        (0, 0) -- (startB1)
        (startB2) -- (1toB2)
        (1toB3) -- (end)
    ;
    \draw[hole]
        (startB1) -- (startB2)
        (1toB2) -- (1toB3)
    ;
\end{tikzpicture}

==> figures/blocks/pspace-hard/init.tex <==
\def\numberBlocksStart{3}

\begin{tikzpicture}
    \coordinate (startBx)   at (0.5, 0);
    \coordinate (toBx)      at (5, 0);
    \coordinate (end)       at (5.5, 0);

    \draw[block]
        let
            \p{s} = (startBx),
            \p{t} = (toBx)
        in
            (\p{s})
                -- (\x{s}, 0.5)
                --  node [above] {\(B_x\)}
                    node [below] {0}
                    (\x{t}, 0.5)
                -- (\p{t})
            (\x{t}, 0.5)
                -- ($(end) + (0, 0.5)$)
    ;
    \draw [loosely dotted, thick, dash phase=20pt]
        ($(end) + (0, 0.5)$)
            -- ($(end) + (0.5, 0.5)$)
    ;

    % First group
    \foreach \i [
        evaluate=\i using \i-1,
        evaluate=\i using 4-\i as \j,
        count=\counter from 1,
    ]
    in {1, ..., \numberBlocksStart} {
        \draw[block]
            let
                \p{s} = ($(startBx) + (0.2, 0) + (0.8 * \i, 0)$),
                \p{end} = (end),
                \p{t} = ($(\x{end}, -0.5) + (0, -0.3 * \j)$),
            in
                (\p{s})
                    -- (\x{s}, \y{t})
                    -- (\p{t})
        ;
        \draw
            let
                \p{s} = ($(startBx) + (0.2 + 0.8 * \i, -0.5)$),
            in
                node [left] at (\p{s}) {\(B_{x_{\counter}}\)}
        ;
        \draw [loosely dotted, thick, dash phase=20pt]
            let
                \p{end} = (end),
                \p{t} = ($(\x{end}, -0.5) + (0, -0.3 * \j)$),
            in
                (\p{t}) -- ($(end) + (0.5, \y{t})$)
        ;
    }

    % Dots
    \node at ($(startBx) + (0.2 + 0.8 * \numberBlocksStart, -0.5)$) {\(\dotso\)};

    % Last block
    \draw[block]
        let
            \p{s} = ($(startBx) + (4, 0)$),
            \p{end} = (end),
            \p{t} = ($(\x{end}, -0.8)$),
        in
            (\p{s})
                -- (\x{s}, \y{t})
                -- (\p{t})
    ;
    \draw
        let
            \p{s} = ($(startBx) + (4, -0.5)$),
        in
            node [left] at (\p{s}) {\(B_{x_{n}}\)}
    ;
    \draw [loosely dotted, thick, dash phase=20pt]
        let
            \p{end} = (end),
            \p{t} = ($(\x{end}, -0.8)$),
        in
            (\p{t}) -- ($(end) + (0.5, \y{t})$)
    ;

    % Timeline
    \draw [timeline]
        (0, 0) -- (end)
    ;
    \draw [loosely dotted, thick, dash phase=20pt]
        (end) -- ($(end) + (0.5, 0)$)
    ;
\end{tikzpicture}

==> figures/blocks/pspace-hard/run.tex <==
\def\numberPhases{2}
\def\numberBlocksPerPhase{6}
\def\blockLength{0.6}
\def\blockHeight{0.5}
\def\offsetFirstPhase{0.2}

\def\phaseLength{\numberBlocksPerPhase*\blockLength}
\def\endFigure{\numberPhases*\phaseLength}
\begin{tikzpicture}[
    phaseLine/.style = {
        very thick,
    },
    upwardBrace/.style = {
        decorate,
        decoration = brace,
    },
    downwardBrace/.style = {
        decorate,
        decoration = {brace, mirror},
    },
]
    \coordinate (end)   at
        ($(\offsetFirstPhase + \numberPhases*\phaseLength + \phaseLength, 0)$)
    ;

    % x-block
    % Text "B_x"
    \node [above] at ($(\offsetFirstPhase + .5*\blockLength, \blockHeight)$) {\(B_x\)};
    % Start of first phase
    \draw [phaseLine]
        (\offsetFirstPhase, 2*\blockHeight)
        -- (\offsetFirstPhase, -2*\blockHeight)
    ;

    % The phases
    \foreach \phase [
        evaluate=\phase using \phase*\phaseLength + \offsetFirstPhase as \offset,
        evaluate=\phase using (\phase+1)*\phaseLength + \offsetFirstPhase as \nextOffset,
        count=\counterPhase from 1,
    ] in {0, ..., \numberPhases} {
        \foreach \i [
            evaluate=\i using \i - 1,
            evaluate=\i using \i * \blockLength,
            evaluate=\i using \offset + \i,
            evaluate=\i using \i+\blockLength as \j,
            count=\counter from 0,
        ] in {1, ..., \numberBlocksPerPhase} {
            \draw[block]
                (\i, 0)
                    -- (\i, \blockHeight)
                    -- node [below] {\counter} (\j, \blockHeight)
                    -- (\j, 0)
            ;
        }

        \draw [phaseLine]
            (\nextOffset, 2*\blockHeight)
            -- (\nextOffset, -2*\blockHeight)
        ;

        \draw [upwardBrace, phaseLine]
            (\offset, 2*\blockHeight)
                -- node [above=5pt] {Phase \counterPhase}
                    (\nextOffset, 2*\blockHeight)
        ;
    }

    \draw [downwardBrace]
        (\offsetFirstPhase, -2*\blockHeight)
            -- node [below, align=center]  {Initialization\\of the timers}
                ($(\offsetFirstPhase + \blockLength, -2*\blockHeight)$)
    ;
    \draw [downwardBrace]
        ($(\offsetFirstPhase + \phaseLength, -2*\blockHeight)$)
            -- node [below, align=center] {Simulation\\of a step of \(\M\)}
                ($(\offsetFirstPhase + \phaseLength + \blockLength, -2*\blockHeight)$)
    ;
    \draw [downwardBrace]
        ($(\offsetFirstPhase + 2*\phaseLength, -2*\blockHeight)$)
            -- node [below, align=center] {Simulation}
                ($(\offsetFirstPhase + 2*\phaseLength + \blockLength, -2*\blockHeight)$)
    ;

    % First x_1-block
    \coordinate (startB1)   at ($(\offsetFirstPhase, 0) + (.8*\blockLength, 0)$);
    \coordinate (1toB1)     at ($(startB1) + (4*\blockLength, 0)$);
    \coordinate (2toB1)     at ($(1toB1) + (\phaseLength, 0)$);
    \coordinate (diB1)      at ($(2toB1) + (1.4*\blockLength, 0)$);
    \coordinate (3toB1)     at ($(diB1) + (2*\blockLength, 0)$);
    
    \foreach \s/\t/\h/\l in {
        startB1/1toB1/-\blockHeight/B_{x_i}^1,
        1toB1/2toB1/-\blockHeight/
    } {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- (\x{s}, \h)
                    -- node [below] {\(\l\)} (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[block]
        let
            \p{s} = (2toB1),
        in
            (\p{s})
                -- (\x{s}, -\blockHeight)
    ;
    \draw[blockBeforeKilled]
        let
            \p{s} = (2toB1),
            \p{t} = (diB1),
        in
            (\x{s}, -\blockHeight)
                -- (\x{t}, -\blockHeight)
            node[nonNullTimerKilled] at (\x{t}, -\blockHeight) {}
    ;

    % Second x_1-block
    \foreach \s/\t/\h/\l in {
        diB1/3toB1/-\blockHeight/B_{x_i}^2,
        3toB1/end/-\blockHeight/
    } {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- (\x{s}, \h)
                    -- node [below] {\(\l\)} (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    % The blocks keep running after the end of the figure
    \draw [loosely dotted, thick, dash phase=20pt]
        let
            \p{s} = (end),
        in
            (\x{s}, \blockHeight)
                -- ($(\x{s}, \blockHeight) + (.5, 0)$)
            (\x{s}, -\blockHeight)
                -- ($(\x{s}, -\blockHeight) + (.5, 0)$)
    ;

    \draw[timeline]
        (0, 0) -- (end)
    ;
    \draw [loosely dotted, thick, dash phase=20pt]
        (end) -- ($(end) + (0.5, 0)$)
    ;
\end{tikzpicture}

==> figures/blocks/pspace-hard/timerY.tex <==
\begin{tikzpicture}
    \coordinate (startBx)   at (1, 0);
    \coordinate (1toBx)     at (4, 0);
    \coordinate (2toBx)     at (7, 0);
    \coordinate (startBy1)  at (1.2, 0);
    \coordinate (1toBy1)    at (2.2, 0);
    \coordinate (startBy2)  at (2.8, 0);
    \coordinate (1toBy2)    at (3.8, 0);
    \coordinate (end)       at (8, 0);
    
    \foreach \s/\t/\h/\l in {
        startBx/1toBx/0.5/B_x,
        1toBx/2toBx/0.5/,
        startBy1/1toBy1/-0.5/B_y^1,
        startBy2/1toBy2/-0.5/B_y^2} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[timeline]
        (0, 0) -- (startBx)
        (startBx) -- (startBy1)
        (startBy1) -- (1toBy2)
        (1toBy2) -- (1toBx)
        (1toBx) -- (2toBx)
        (2toBx) -- (end)
    ;
    % \draw[hole]
    %     (startBx) -- (startBy1)
    %     (1toBy2) -- (1toBx)
    % ;
\end{tikzpicture}

==> figures/blocks/rho.tex <==
\begin{tikzpicture}[xscale=0.6]
    \coordinate (startB1)   at (0.5, 0);
    \coordinate (1toB1)     at (1.7, 0);
    \coordinate (startB2)   at (1.5, 0);
    \coordinate (1toB2)     at (3.7, 0);
    \coordinate (end)       at (4, 0);

    \foreach \s/\t/\h/\l in {startB1/1toB1/0.35/B_1, startB2/1toB2/-0.35/B_2} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[timeline]
        (0, 0) -- (startB2)
        (1toB1) -- (1toB2)
        (1toB2) -- (end)
    ;
    \draw[hole]
        (startB2) -- (1toB1)
    ;
\end{tikzpicture}

==> figures/blocks/rho_prime.tex <==
\begin{tikzpicture}
    \coordinate (startB1)   at (1, 0);
    \coordinate (1toB1)     at (2, 0);
    \coordinate (startB2)   at (1.5, 0);
    \coordinate (1toB2)     at (3.5, 0);
    \coordinate (end)       at (4, 0);

    \foreach \s/\t/\h/\l in {startB1/1toB1/0.35/B_1, startB2/1toB2/-0.35/B_2} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[timeline]
        (0, 0) -- (1toB2)
        (1toB2) -- (end)
    ;
\end{tikzpicture}

==> figures/blocks/sigma.tex <==
\begin{tikzpicture}[xscale=0.6]
    \coordinate (startB1)   at (0.5, 0);
    \coordinate (1toB1)     at (1.5, 0);
    \coordinate (2toB1)     at (2.7, 0);
    \coordinate (startB2)   at (1.7, 0);
    \coordinate (1toB2)     at (3.7, 0);
    \coordinate (end)       at (4, 0);

    \foreach \s/\t/\h/\l in {startB1/1toB1/0.35/B_1, 1toB1/2toB1/0.35/,
        startB2/1toB2/-0.35/B_2} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \draw[timeline]
        (0, 0) -- (1toB1)
        (startB2) -- (1toB2)
        (1toB2) -- (end)
    ;
    \draw[hole]
        (1toB1) -- (startB2)
    ;
\end{tikzpicture}

==> figures/blocks/tau.tex <==
\begin{tikzpicture}[xscale=0.75]
    \coordinate (startB1)   at (0.5, 0);
    \coordinate (1toB1)     at (1.2, 0);
    \coordinate (startB2)   at (0.7, 0);
    \coordinate (1toB2)     at (2.7, 0);
    \coordinate (startB3)   at (1.2, 0);
    \coordinate (1toB3)     at (2.2, 0);
    \coordinate (end)       at (3, 0);
    
    \foreach \s/\t/\h/\l in {startB2/1toB2/-0.35/B_2, startB3/1toB3/0.35/B_3} {
        \draw[block]
            let
                \p{s} = (\s),
                \p{t} = (\t)
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
                    -- (\x{t}, \h)
                    -- (\p{t})
        ;
    }

    \foreach \s/\t/\h/\type/\l in {
        startB1/1toB1/0.5/nonNullTimerKilled/B_1
    } {
        \draw[block]
            let
                \p{s} = (\s),
            in
                (\p{s})
                    -- node [left=-0.1] {\(\l\)} (\x{s}, \h)
        ;
        \draw[blockBeforeKilled]
            let
                \p{s} = (\s),
                \p{t} = (\t),
            in
                (\x{s}, \h)
                    -- (\x{t}, \h)
                node[\type] at (\x{t}, \h) {}
        ;
    }

    \draw[timeline]
        (0, 0) -- (startB1)
        (startB2) -- (1toB2)
        (1toB2) -- (end)
    ;
    \draw[hole]
        (startB1) -- (startB2)
    ;
\end{tikzpicture}

==> figures/definitions/MMT.tex <==
\begin{tikzpicture}[
    automaton,
    node distance = 1cm and 2.5cm,
    state/.append style = {
        inner sep = 2pt,
        minimum size = 0pt,
    }
]
    \node [state, initial]          (q0)    {\(q_0\)};
    \node [state, right=of q0]      (q1)    {\(q_1\)};
    \node [state, below=of q1]      (q2)    {\(q_2\)};
    \node [state, below=of q0]      (q3)    {\(q_3\)};

    \path
        (q0)    edge                node [above]    {\(i,(x_1, 1)\)}
                                 %   node [below]    {\((x_1, 1)\)}
                    (q1)
        (q1)    edge [bend left]    node            {\(i, (x_2, 2)\)}
                    (q2)
                edge [loop above]   node            {\(\timeout{x_1}, (x_1, 1)\)}
                    (q1)
        (q2)    edge [loop right]   node            {\(i, (x_1, 1)\)}
                    (q2)
                edge             %   node [above]    {\(\timeout{x_1}\)}
                                    node [below]    {\(\timeout{x_1},\bot\)}
                    (q3)
                edge [bend left]   node             {\(\timeout{x_2}, \bot\)}
                    (q1)
        (q3)    edge [loop left]   node            {\(i, (x_2, 1)\)}
                    (q3)
                edge                node            {\(\timeout{x_2}, \bot\)}
                    (q0)
    ;
\end{tikzpicture}

